Automating Abstract Interpretation of Abstract Machines

Static program analysis is a valuable tool for any programming language that people write programs in. The prevalence of scripting languages in the world suggests programming language interpreters are relatively easy to write. Users of these languages lament their inability to analyze their code, therefore programming language analyzers are not easy to write. This thesis investigates a systematic method of creating abstract interpreters from traditional interpreters, called Abstracting Abstract Machines. Abstract interpreters are difficult to develop due to technical, theoretical, and pragmatic problems. Technical problems include engineering data structures and algorithms. I show that modest and simple changes to the mathematical presentation of abstract machines result in 1000 times better running time - just seconds for moderately sized programs. In the theoretical realm, abstraction can make correctness difficult to ascertain. I provide proof techniques for proving the correctness of regular, pushdown, and stack-inspecting pushdown models of abstract computation by leaving computational power to an external factor: allocation. Even if we don't trust the proof, we can run models concretely against test suites to better trust them. In the pragmatic realm, I show that the systematic process of abstracting abstract machines is automatable. I develop a meta-language for expressing abstract machines similar to other semantics engineering languages. The language's special feature is that it provides an interface to abstract allocation. The semantics guarantees that if allocation is finite, then the semantics is a sound and computable approximation of the concrete semantics.

==> (inline-0) <==
\begin{lstlisting}
{-# LANGUAGE FlexibleInstances, MultiParamTypeClasses,
             UndecidableInstances, GeneralizedNewtypeDeriving,
             NoMonomorphismRestriction, GADTs, KindSignatures,
             RankNTypes, ConstraintKinds #-}
import Data.Map hiding (fold)
import Data.Set hiding (fold)
import Data.Maybe
import Control.Monad.State
import Control.Monad.ConstrainedNormal
import qualified Data.Functor.Identity as Fid
import Test.HUnit hiding (State)
import qualified Data.Map as Map
import qualified Data.Set as Set

-- Monad magic

newtype MaybeT m a = MaybeT { runMaybeT :: m (Maybe a) }
bindMT :: (Monad m) => (MaybeT m a) -> (a -> MaybeT m b) -> MaybeT m b
bindMT x f = MaybeT $ runMaybeT x >>= maybe (return Nothing) (runMaybeT . f)

returnMT :: (Monad m) => a -> MaybeT m a
returnMT a = MaybeT $ return (Just a)

failMT :: (Monad m) => t -> MaybeT m a
failMT _ = MaybeT $ return Nothing

instance (Monad m) => Monad (MaybeT m) where
  return = returnMT
  (>>=) = bindMT
  fail = failMT

instance MonadTrans MaybeT where
  lift m = MaybeT (Just `liftM` m)

instance (MonadState s m) => MonadState s (MaybeT m) where
  get = lift get
  put k = lift (put k)

newtype MState a b = MS {
  runMS :: MaybeT (State a) b
  } deriving (Monad, MonadState a)

-- Concrete stuff

type Name = String

data AddrC = AddrC (String, [Int]) deriving (Eq,Ord,Show)
newtype AddrA = AddrA String deriving (Eq,Ord,Show)

-- Lookup mode
data LM = Deref | Delay | Resolve deriving (Eq,Ord,Show)
-- Match mode
data MM = Explicit | Implicit LM deriving (Eq,Ord,Show)
-- Equality mode
data EM = Structural | Identity deriving (Eq,Ord,Show)

-- A concrete term is a variant, a map, a qualified address or a delayed lookup
data TermC =
  VC Name [TermC]
  | QC AddrC MM EM
  | DC AddrC
    deriving (Eq, Ord, Show)

type Store = Map AddrC TermC

-- test data
ac0 = AddrC ("addr", [])
nilc = VC "nil" []
tc0 = VC "cons" [nilc, nilc]
tc1 = VC "mumble" [tc0, nilc]
s0 = Map.insert ac0 tc0 Map.empty

----------------------------------------
-- Concrete term equality
----------------------------------------
type Pairs = Set (TermC, TermC)
type EqResC = Maybe Pairs
tequalC :: Store -> TermC -> TermC -> Bool
tequalC s t0 t1 = case coindC s t0 t1 Set.empty of
                  Just _ -> True
                  Nothing -> False
-- The ps variable is the math's `A`
coind :: (Functor f, Ord a) =>
         (Set (a,a) -> f (Set (a,a))) ->
         (a -> a -> Set (a,a) -> f (Set (a,a))) ->
         a -> a -> Set (a,a) -> f (Set (a,a))
coind ret f t0 t1 ps = if Set.member (t0,t1) ps then
                        ret ps
                      else f t0 t1 (Set.insert (t0,t1) ps)
coindC s = coind Just (tequalauxC s)

tequalauxC :: Store -> TermC -> TermC -> Pairs -> EqResC
tequalauxC s (QC ac0 _ Identity) (QC ac1 _ Identity) ps | ac0 == ac1 = Just ps
-- Qualified and delayed terms just lookup
tequalauxC s (QC ac _ Structural) t1 ps = coindC s (s ! ac) t1 ps
tequalauxC s t0 (QC ac _ Structural) ps = coindC s t0 (s ! ac) ps
tequalauxC s (DC ac) t1 ps = coindC s (s ! ac) t1 ps
tequalauxC s t0 (DC ac) ps = coindC s t0 (s ! ac) ps
-- variants compared pointwise with eqvc
tequalauxC s (VC n0 ts0) (VC n1 ts1) ps | n0 == n1 = eqvc s ts0 ts1 ps
tequalauxC s _ _ ps = Nothing

equalTest0 = TestCase (assertBool "Reflexivity" (tequalC s0 tc0 tc0))
equalTest1 = TestCase (assertBool "Different" (not (tequalC s0 tc0 tc1)))

-- Are two lists of terms equal?
eqvc :: Store -> [TermC] -> [TermC] -> Pairs -> EqResC
eqvc s [] [] ps = Just ps
eqvc s (t0:ts0) (t1:ts1) ps = coindC s t0 t1 ps >>= eqvc s ts0 ts1
eqvc s _ _ ps = Nothing

----------------------------------------
-- Abstract terms
----------------------------------------

data Flat a = FTop | FVal a deriving (Eq,Ord,Show)

type Ctx t = (StateHat t, StoreHat t)

type AbsEq t = Ctx t -> ExtVal -> ExtVal -> EqResAM t
type SplitEq t = Ctx t -> ExtVal -> ExtVal
                      -> EqResM t (ATerm t, ATerm t)
type ExtLess t = Ctx t -> ExtVal -> ExtVal -> LessRes t
type ExtJoin t = Ctx t -> ExtVal -> ExtVal -> JoinRes t ExtVal

-- shouldn't really derive for these, but this is a placeholder.
data ExtVal = EString (Flat String) | ENumber (Flat Int) deriving (Eq,Ord,Show)
data ExternalDescriptor t = ExternalDescriptor {
  name :: Name,
  equivA :: AbsEq t,
  equivS :: SplitEq t,
  less :: ExtLess t,
  ejoin :: ExtJoin t
  }
instance Eq (ExternalDescriptor t) where
  ExternalDescriptor {name=n} == ExternalDescriptor {name=n'} = n == n'
instance Ord (ExternalDescriptor t) where
  ExternalDescriptor {name=n} <= ExternalDescriptor {name=n'} = n <= n'
instance Show (ExternalDescriptor t) where
  show (ExternalDescriptor {name=n}) = "External: " ++ show n

stringEquiv :: AbsEq t
stringEquiv s (EString es) (EString es') = eq es es'
  where eq FTop _ d ps = May ps
        eq _ FTop d ps = May ps
        eq (FVal v) (FVal v') d ps = if v == v' then
                                       Equal (Map.singleton d ps)
                                     else
                                       Unequal (Set.singleton d)
stringEquiv s _ _ = \ d _ -> Unequal (Set.singleton d)

stringEquivS :: SplitEq t
stringEquivS s (EString es) (EString es') = eq es es'
  where eq FTop _ d ps = MayS ps
        eq _ FTop d ps = MayS ps
        eq (FVal v) (FVal v') d ps = if v == v' then
                                          Both (Map.singleton d ps) Set.empty
                                        else
                                          Both Map.empty (Set.singleton d)
stringEquivS s _ _ = \ d _ -> Both Map.empty (Set.singleton d)

fless :: (Eq a) => Flat a -> Flat a -> Bool
fless _ FTop = True
fless (FVal v) (FVal v') | v == v' = True
fless _ _ = False

fjoin :: (Eq a) => Flat a -> Flat a -> Flat a
fjoin fv@(FVal v) (FVal v') | v == v' = fv
fjoin _ _ = FTop

stringLess :: ExtLess t
stringLess s (EString es) (EString es') = if fless es es' then
                                            return ()
                                          else MS $ failMT ()

stringJoin :: ExtJoin t
stringJoin s (EString es) (EString es') = return $ EString $ fjoin es es'
stringJoin _ _ _ = error "Expected strings"

stringExt :: ExternalDescriptor t
stringExt = ExternalDescriptor {
  name = "String",
  equivA = stringEquiv,
  equivS = stringEquivS,
  less = stringLess,
  ejoin = stringJoin }

data STerm t =
  VA Name [TermA t]
  | QA AddrA MM EM
    deriving (Eq,Ord,Show)

data PreTerm t =
  STerm (STerm t)
  | EA (ExternalDescriptor t) ExtVal
  | DA AddrA
    deriving (Eq, Ord, Show)

data ATerm t =
  ASTerm (STerm t)
  | AEA (ExternalDescriptor t) ExtVal
    deriving (Eq, Ord, Show)

type ExtMap t = Map (ExternalDescriptor t) ExtVal

type AbsTerm t = (Set (STerm t), ExtMap t)
data TermA t = PreTerm (PreTerm t)
                  | TAbs (AbsTerm t) deriving (Eq,Ord,Show)
type MapA t = Map (TermA t) (TermA t)

termbot :: TermA t
termbot = TAbs (Set.empty, Map.empty)

type HeapHat t = Map AddrA (AbsTerm t)
data StoreHat t = StoreHat (HeapHat t) Count deriving (Eq,Ord,Show)
type PairsHat t = Set (ATerm t, ATerm t)

-- test data
aa0 = AddrA "addr"
nila = VA "nil" []
unita = VA "unit" []
tnila = PreTerm $ STerm nila
tunita = PreTerm $ STerm unita
tblur0 = VA "blur" [TAbs (Set.insert nila (Set.singleton unita), Map.empty)]
tblur1 = VA "blur" [PreTerm $ STerm nila]

ma0 = Map.singleton (PreTerm (DA aa0)) tnila
ma1 = Map.insert (PreTerm (STerm tblur1)) tnila $
      Map.singleton (PreTerm (DA aa0)) tnila


----------------------------------------
-- TermA <= TermA
type LessRes t = MState (PairsHat t) ()

unwrapLess :: LessRes t -> (PairsHat t) -> Bool
unwrapLess lr ps = case runStateT (runMaybeT $ runMS lr) ps of
  Fid.Identity (Just _,_) -> True
  Fid.Identity (Nothing,_) -> False
-- Without an ML functor, all these functions take a StoreHat first. Ugh.

mkAbsTerm :: StoreHat t -> TermA t -> AbsTerm t
mkAbsTerm (StoreHat h _) (PreTerm (DA a)) = h ! a
mkAbsTerm s (PreTerm (EA ed v)) = (Set.empty, Map.singleton ed v)
mkAbsTerm s (PreTerm (STerm st)) = (Set.singleton st, Map.empty)
mkAbsTerm s (TAbs abs) = abs

-- Top level entry into term ordering.
termLess :: Ctx t -> TermA t -> TermA t -> Bool
termLess c@(_,s) t0 t1 = unwrapLess
                         (absTermLess c (mkAbsTerm s t0) (mkAbsTerm s t1))
                         Set.empty

absTermLess :: Ctx t -> AbsTerm t -> AbsTerm t -> LessRes t
absTermLess c (sts,es) (sts',es') = do stermsAllLess c sts sts'
                                       extsAllLess c es es'

extsAllLess :: Ctx t -> ExtMap t -> ExtMap t -> LessRes t
extsAllLess c es es'  = Map.foldlWithKey (\ res ed v ->
                                           do res
                                              maybe
                                                (MS $ failMT ())
                                                (less ed c v)
                                                (Map.lookup ed es'))
                        (return ()) es

termAless :: Ctx t -> TermA t -> TermA t -> LessRes t
termAless c@(_,s) t0 t1 = absTermLess c (mkAbsTerm s t0) (mkAbsTerm s t1)

-- STerm <= STerm
stermLess :: Ctx t -> STerm t -> STerm t -> LessRes t
stermLess c@(_,s@(StoreHat h _)) st0 st1 =
  do ps <- get
     let pair = (ASTerm st0, ASTerm st1) in
       if Set.member pair ps then
         return ()
       else do put (Set.insert pair ps)
               case (st0,st1) of
                 (VA n0 ts0, VA n1 ts1) ->
                   if n0 == n1 then
                     foldM (\ res (t0,t1) -> do { termAless c t0 t1})
                     ()
                     (zip ts0 ts1)
                   else MS $ failMT ()
                 (QA _ _ Identity, QA _ _ Identity) -> if st0 == st1 then
                                                         return ()
                                                       else MS $ failMT ()
                 (_, QA a _ Structural) -> stermOneLess c st0 (fst $ h ! a)
                 (QA a _ Structural, _) -> absTermLessSTerm c (h ! a) st1
                 (_,_) -> MS $ failMT ()

atermLessTop :: Ctx t -> ATerm t -> ATerm t -> Bool
atermLessTop s a0 a1 = unwrapLess (atermLess s a0 a1) Set.empty

atermLess :: Ctx t -> ATerm t -> ATerm t -> LessRes t
atermLess c (ASTerm st) (ASTerm st') = stermLess c st st'
atermLess c (AEA ed v) (AEA ed' v') | ed == ed' = less ed c v v'
atermLess c _ _ = MS $ failMT ()

absTermLessSTerm :: Ctx t -> AbsTerm t -> STerm t -> LessRes t
absTermLessSTerm c (sts,es) st = if Map.null es then
                                   stermAllLess c sts st
                                 else MS $ failMT ()

-- all t' in (Set STerm). t' <= t
stermAllLess :: Ctx t -> Set (STerm t) -> STerm t -> LessRes t
stermAllLess c ts t = Set.foldl (\ lr t' ->
                                  do {lr; stermLess c t' t}) (return ()) ts
-- there is a t' in (Set STerm). t <= t'
stermOneLess :: Ctx t -> STerm t -> Set (STerm t) -> LessRes t
stermOneLess c t sts = do ps <- get
                          Set.foldl (\ lr t' ->
                                      if unwrapLess lr ps then
                                        lr
                                        else stermLess c t t')
                            (MS $ failMT ()) sts
-- all t in ts0. there is a t' in ts1. t <= t'
stermsAllLess :: Ctx t -> Set (STerm t) -> Set (STerm t) -> LessRes t
stermsAllLess c ts0 ts1 = Set.foldl (\ lr t0 -> do {lr; stermOneLess c t0 ts1})
                          (return ()) ts1

----------------------------------------
-- End TermA <= TermA
----------------------------------------

----------------------------------------
-- TermA join TermA
----------------------------------------

--- XXX: joining goes through structure, so we need pairs!
-- JoinRes can't use state since we do backtracking search

type JoinRes t a = State (PairsHat t) a

joinTermTop :: Ctx t -> TermA t -> TermA t -> TermA t
joinTermTop c t0 t1 = case runStateT (joinTerm c t0 t1) Set.empty of
  Fid.Identity (t,_) -> t

joinTerm :: Ctx t -> TermA t -> TermA t -> JoinRes t (TermA t)
joinTerm c@(_,s) t0 t1 = joinAbsTerm c (mkAbsTerm s t0) (mkAbsTerm s t1)

joinAbsTerm :: Ctx t -> AbsTerm t -> AbsTerm t -> JoinRes t (TermA t)
joinAbsTerm c (sts,es) (sts',es') =
  do ps <- get
     case runStateT (joinSTermsSTerms c sts sts') ps of
       Fid.Identity (t,ps') ->
         do es'' <- joinExts c es es'
            case t of
              TAbs (sts'', _) -> return $ TAbs (sts'', es'')
              -- INVARIANT: pt can only be an STerm
              PreTerm (STerm st) -> return $ if Map.null es'' then
                                               t
                                             else TAbs (Set.singleton st, es'')
              _ -> error ("Uh oh " ++ show t)

joinAbsTermTerm :: Ctx t -> AbsTerm t -> TermA t -> JoinRes t (TermA t)
joinAbsTermTerm c@(_,s) abs t = joinAbsTerm c abs (mkAbsTerm s t)

joinExts :: Ctx t -> ExtMap t -> ExtMap t -> JoinRes t (ExtMap t)
joinExts c es es' = Map.foldlWithKey
                    (\ jr ed v ->
                      do es'' <- jr
                         case Map.lookup ed es' of
                           Just v' -> do v'' <- ejoin ed c v v'
                                         return $ Map.insert ed v'' es''
                           Nothing -> return $ Map.insert ed v es'')
                    (return es') es

joinSTermsSTerms :: Ctx t -> (Set (STerm t)) -> (Set (STerm t))
                    -> JoinRes t (TermA t)
joinSTermsSTerms c sts0 sts1 = Set.foldl
                               (\ jr st0 ->
                                 do t <- jr
                                    case t of
                                      TAbs abs -> joinSTermSTerms c st0 abs
                                      _ -> error "Shouldn't be a non TAbs")
                               (return $ TAbs (sts1, Map.empty)) sts0
unwrapjoin jr ps = let (Fid.Identity j) = runStateT jr ps in j

-- If any sterms in sts join to a non-tabs, then replace that term
-- with the result. Otherwise, just add st to sts
joinSTermSTerms :: Ctx t -> STerm t -> AbsTerm t -> JoinRes t (TermA t)
joinSTermSTerms c st (sts,es) =
  do ps <- get
     case unwrapjoin (findJoin c st sts) ps of
       (Left sts',ps') -> do put ps'
                             return $ TAbs (sts',es)
       (Right sts',ps') -> do put ps'
                              return $ TAbs (Set.insert st sts', es)

-- Left = set with structurally joined terms
-- Right = sts rebuilt.
findJoin :: Ctx t -> STerm t -> Set (STerm t)
            -> JoinRes t (Either (Set (STerm t)) (Set (STerm t)))
findJoin c st sts =
  do ps <- get
     Set.foldl (help ps) (return $ Right Set.empty) sts
  where help ps jeither st' =
          do either <- jeither
             case either of
               Left sts' -> return $ Left (Set.insert st' sts')
               Right sts' -> case unwrapjoin (joinSTerm c st st') ps of
                 (TAbs _,_) -> return $ Right (Set.insert st' sts')
                 (PreTerm (STerm stj),ps') ->
                   do put ps'
                      return $ Left (Set.insert stj sts')
                 _ -> error "Bad join"

threadMap :: (a -> b -> (b, c)) -> b -> [a] -> (b,[c])
threadMap f acc [] = (acc,[])
threadMap f acc (x:xs) = let (acc',b) = f x acc in
  let (acc'',lst) = threadMap f acc' xs in
  (acc',b:lst)

-- Combine structurally if we can.
joinSTerm :: Ctx t -> STerm t -> STerm t -> JoinRes t (TermA t)
joinSTerm c@(_,s@(StoreHat h _)) st0 st1 =
  do ps <- get
     let pair = (ASTerm st0,ASTerm st1) in
      if Set.member pair ps then
       return $ twoSTerms st0 st1
      else do put $ Set.insert pair ps;
              case (st0,st1) of
                ((VA n0 ts0), (VA n1 ts1)) ->
                  if n0 == n1 && length ts0 == length ts1 then
                    do js <- zipWithM (joinTerm c) ts0 ts1
                       return $ PreTerm $ STerm $ VA n0 js
                  else return $ twoSTerms st0 st1
                ((QA _ _ Identity),(QA _ _ Identity)) ->
                  if st0 == st1 then
                    return $ PreTerm $ STerm $ st0
                  else return $ twoSTerms st0 st1
                (_, QA a _ Structural) ->
                  if st0 == st1 then
                    return $ PreTerm $ STerm $ st0
                  else joinAbsTermTerm c (h ! a) (PreTerm $ STerm st0)
                ((QA a _ Structural), _) -> joinSTermSTerms c st1 (h ! a)
                _ -> return $ twoSTerms st0 st1

twoSTerms :: STerm t -> STerm t -> TermA t
twoSTerms t0 t1 = TAbs (Set.insert t0 (Set.singleton t1), Map.empty)

-----------------------------------------
-- Term equality without splitting
-----------------------------------------
type Refinement t = (Map AddrA (ATerm t))
type Refinements t = Set (Refinement t)

-- C0 is just unmapped
data NatHat = C1 | Cinf deriving (Eq,Ord,Show)
type Count = Map AddrA NatHat

------------------------------------------------
-- Equality result type with join, return, bind
------------------------------------------------
data EqResA t = Unequal (Refinements t)
              | Equal (Map (Refinement t) (PairsHat t))
              | May (PairsHat t) deriving (Show)
type EqResAM t = Refinement t -> PairsHat t -> EqResA t

squash :: (Ord b) => (Map a (Set b)) -> (Set b)
squash dps = Set.unions $ Map.elems dps

joinA :: EqResA t -> EqResA t -> EqResA t
joinA (Equal dps) (Unequal _) = May $ squash dps
joinA (Equal dps) (Equal dps') = Equal (Map.unionWith Set.union dps dps')
joinA eq@(May ps) (Unequal _) = eq
joinA (May ps) (Equal dps) = May $ Set.union ps $ squash dps
joinA (May ps) (May ps') = May $ Set.union ps ps'
joinA (Unequal ps) (Unequal ps') = Unequal $ Set.union ps ps'
-- symmetric cases
joinA (Unequal _) (Equal dps) = May $ squash dps
joinA (Unequal _) eq@(May ps) = eq
joinA (Equal dps) (May ps) = May $ Set.union ps $ squash dps

returnA :: Refinement t -> PairsHat t -> EqResA t
returnA d ps = Equal (Map.singleton d ps)

failA d = Unequal (Set.singleton d)

weakenA :: EqResA t -> EqResA t
weakenA (Equal dps) = May $ squash dps
weakenA eq = eq

seqA :: EqResAM t -> EqResAM t -> EqResAM t
seqA r f = \ d ps -> case r d ps of
  eq@(Unequal _) -> eq
  May ps -> weakenA (f d ps)
  Equal dps -> case (Map.toList dps) of
    [] -> (f d Set.empty)
    (d,ps):rps' -> Prelude.foldl
                   (\ eq (d',ps') -> joinA (f d' ps') eq)
                   (f d ps) rps'

--------------------------
-- Abstract Term Equality
--------------------------
tequalauxA :: Ctx t -> TermA t -> TermA t -> EqResAM t
tequalauxA c@(_,s) t0 t1 = tequalAbsTermA c (mkAbsTerm s t0) (mkAbsTerm s t1)

tequalAbsTermA :: Ctx t -> AbsTerm t -> AbsTerm t -> EqResAM t
tequalAbsTermA c (sts,es) (sts',es') = seqA (stermsEqualA c sts sts') $
  extsEqualA c es es'

-- all st in sts, st' in sts'. st = st'
stermsEqualA :: Ctx t -> Set (STerm t) -> Set (STerm t) -> EqResAM t
stermsEqualA c sts sts' = Set.foldl (\ res st ->
                                      seqA res $ stermsAllEqualA c st sts)
                          returnA sts

stermsAllEqualA :: Ctx t -> STerm t -> Set (STerm t) -> EqResAM t
stermsAllEqualA c st sts = Set.foldl (\ res st' ->
                                       seqA res $ stermequal c st st')
                           returnA sts

-- all ed in dom(es). es(ed) = es'(ed)
-- and all ed' in dom(es') \ dom(es). es'(ed') =
extsEqualA :: Ctx t -> ExtMap t -> ExtMap t -> EqResAM t
extsEqualA c es es' = seqA (extsContainedA c es es')
                      (\ d ps -> if Map.keysSet es == Map.keysSet es' then
                                   returnA d ps
                                 else failA d)

extsContainedA :: Ctx t -> ExtMap t -> ExtMap t -> EqResAM t
extsContainedA c es es' = Map.foldlWithKey (\ res ed v ->
                                             seqA res $ \ d ps ->
                                             case Map.lookup ed es' of
                                               Just v' -> equivA ed c v v' d ps
                                               Nothing -> failA d)
                          returnA es


atermequalA :: Ctx t -> ATerm t -> ATerm t -> EqResAM t
atermequalA c a0 a1 d ps
  | Set.member pair ps = returnA d ps
  | otherwise = case (a0,a1) of
    (ASTerm s0, ASTerm s1) -> stermequal c s0 s1 d ps'
    (AEA ed v, AEA ed' v') -> if ed == ed' then
                                equivA ed c v v' d ps'
                              else
                                failA d
    _ -> failA d
  where pair = (a0,a1)
        ps' = Set.insert pair ps

stermequal :: Ctx t -> STerm t -> STerm t -> EqResAM t
stermequal c@(_,s@(StoreHat _ cnt)) st0 st1 d ps
  | Set.member pair ps = returnA d ps
  | otherwise =
    case (st0,st1) of
      (QA a0 _ Identity, QA a1 _ Identity) -> if a0 == a1 then
                                                case (cnt ! a0) of
                                                  Cinf -> May ps
                                                  _ -> returnA d ps
                                              else bad
      (VA n0 ts0, VA n1 ts1) -> if n0 == n1 then
                                   eqva c ts0 ts1 d ps
                                else bad
      (QA a0 _ Structural, _) -> (withResolveAddrA c a0 $ \ at0 ->
                                   atermequalA c at0 (ASTerm st1)) d ps
      (_, QA a1 _ Structural) -> (withResolveAddrA c a1 $ \ at1 ->
                                   atermequalA c at1 (ASTerm st0)) d ps
      _ -> bad
  where pair = (ASTerm st0, ASTerm st1)
        ps' = Set.insert pair ps
        bad = Unequal (Set.singleton d)

withResolveAddrA :: Ctx t -> AddrA -> (ATerm t -> EqResAM t) -> EqResAM t
withResolveAddrA c@(_,(StoreHat h cnt)) a f = \ d ps ->
  case Map.lookup a d of
    Just st -> f st d ps
    _ -> case Map.lookup a cnt of
      Just Cinf -> let (sts,es) = (h ! a) in
        let persts = Set.foldl (\ acc st ->
                                 seqA acc (f $ ASTerm st)) returnA sts in
        Map.foldlWithKey (\ acc ed v ->
                           seqA acc (f $ AEA ed v)) persts es d ps
      _ -> let (sts,es) = h ! a in
        let persts = Set.foldl
                     (\ acc st ->
                       seqA acc $ \ d' ->
                       f (ASTerm st) (Map.insert a (ASTerm st) d'))
                     returnA sts in
        Map.foldlWithKey (\ acc ed v -> seqA acc $ \ d' ->
                           f (AEA ed v) (Map.insert a (AEA ed v) d'))
        persts es d ps

eqva :: Ctx t -> [TermA t] -> [TermA t] -> EqResAM t
eqva s [] [] = returnA
eqva s (t0:ts0) (t1:ts1) = seqA (tequalauxA s t0 t1)
                           (eqva s ts0 ts1)
eqva _ _ _ = \ d ps -> failA d

------------------------------------------------
-- End abstract term equality without splitting
------------------------------------------------

----------------------------------------------------
-- Equality result with join for splitting equality
----------------------------------------------------

-- decide all a in dom(d). d(a) <= d'(a)
refinementLess :: Ctx t -> Refinement t -> Refinement t -> Bool
refinementLess s d d' = Map.foldWithKey (\ addr t acc ->
                                        acc &&
                                        case Map.lookup addr d' of
                                          Just t' -> atermLessTop s t t'
                                          Nothing -> False)
                        True d

strictlyLessInSet s d ds =
  Set.fold (\ d' acc ->
             acc || (refinementLess s d d' && (not $ refinementLess s d' d)))
  False ds
-- Is d strictly less than some d' in dom(dps)? If so, return dps(d')
strictlyLessInKeys s d dps =
  Map.foldWithKey (\ d' ps acc ->
                    if isJust acc then
                      acc
                    else if (refinementLess s d d' &&
                             (not $ refinementLess s d' d)) then
                           Just ps
                         else Nothing)
  Nothing dps

overlap s d d' = refinementLess s d d' || refinementLess s d' d
overlapInSet s d ds = Set.fold (\ d' acc -> acc || overlap s d d') False ds
overlapInMap s d dps = Map.foldWithKey (\ d' _ acc -> acc || overlap s d d')
                       False dps
bigoverlap s dps ds = Map.foldWithKey (\ d _ acc -> acc || overlapInSet s d ds)
                      False dps

data EqResS t a = Both (Map (Refinement t) (Set a))
                       (Refinements t)
                     | MayS (Set a) deriving (Show)
type EqResM t a = Refinement t -> (Set a) -> EqResS t a

joinS :: (Ord a) => Ctx t -> EqResS t a -> EqResS t a -> EqResS t a
joinS s (Both dps _) (MayS ps) = MayS $ Set.union ps $ squash dps
joinS s (MayS ps) (MayS ps') = MayS $ Set.union ps ps'
joinS s (Both dps ds) (Both dps' ds') =
  if bigoverlap s dps ds' || bigoverlap s dps' ds then
    MayS $ Set.union (squash dps) (squash dps')
  else
    Both (mergeKeysStrictlySmaller s dps dps')
    (joinCut s ds ds')
-- symmetric cases
joinS s (MayS ps) (Both dps _) = MayS $ Set.union ps $ squash dps

joinCut s ds ds' = removeAllStrictlySmaller s (Set.union ds ds')
-- Keep only the maximal refinements in a set.
-- { d : all d' in ds. overlap s d d' => refinementLess s d' d }
removeAllStrictlySmaller s ds = Set.fold (\ d acc ->
                                           if strictlyLessInSet s d ds then
                                             acc
                                           else Set.insert d acc) Set.empty ds

-- Keep only the maximal refinements in an equality justification,
-- but union togetherthe term pairs of comparable refinements.
-- Maintain invariant that domains are incomparable.
mergeKeysStrictlySmaller s dps dps' = combineSmaller s keyCut
                                      (Map.unionWith Set.union dps dps')
  where keyCut = joinCut s (Map.keysSet dps) (Map.keysSet dps')
combineSmaller s ks dps = Set.fold
                          (\ d acc ->
                            case strictlyLessInKeys s d dps of
                              Just ps' ->
                                Map.insert d (Set.union ps' $
                                              fromJust $ Map.lookup d dps) acc
                              Nothing -> Map.insert d
                                         (fromJust $ Map.lookup d dps) acc)
                          Map.empty ks

weakenS :: (Ord a) => EqResS t a -> EqResS t a
weakenS eq@(Both dps ds) = if Map.null dps then eq else MayS $ squash dps
weakenS eq = eq

failS d = Both Map.empty (Set.singleton d)
badS ds = Both Map.empty ds

returnS :: Refinement t -> (Set a) -> EqResS t a
returnS d ps = Both (Map.singleton d ps) Set.empty

mustS dps = Both dps Set.empty

bindSM :: (Ord a) => Ctx t -> EqResM t a -> EqResM t a -> EqResM t a
bindSM c r f = \ d ps ->
  case r d ps of
    MayS ps -> weakenS $ f d ps
    eq@(Both dps ds) ->
      case Map.toList dps of
        [] -> eq -- no equalities. Stay failed.
        ((d,ps):rps) -> joinS c (badS ds)
                        $ Prelude.foldl (\ acc (d',ps') ->
                                            joinS c acc $ f d' ps')
                        (f d ps) rps
  
withResolveAddr :: (Ord a) => Ctx t -> AddrA -> (ATerm t -> EqResM t a)
                   -> EqResM t a
withResolveAddr c@(_,(StoreHat h cnt)) a f = \ d ps ->
  case Map.lookup a d of
    Just st -> f st d ps
    _ -> case Map.lookup a cnt of
      Just Cinf -> let (sts,es) = (h ! a) in
        let persts = Set.foldl (\ acc st ->
                                 bindSM c acc (f $ ASTerm st)) returnS sts in
        Map.foldlWithKey (\ acc ed v ->
                           bindSM c acc (f $ AEA ed v)) persts es d ps
      _ -> let (sts,es) = h ! a in
        let persts = Set.foldl
                     (\ acc st ->
                       bindSM c acc $ \ d' ->
                       f (ASTerm st) (Map.insert a (ASTerm st) d'))
                     returnS sts in
        Map.foldlWithKey (\ acc ed v -> bindSM c acc $ \ d' ->
                           f (AEA ed v) (Map.insert a (AEA ed v) d'))
        persts es d ps

-----------------------------------------
-- Abstract term equality with splitting
-----------------------------------------
data EqResTopS t =
  EqualS | UnequalS | MayTS | EqSplit (Refinements t) (Refinements t)
tequalS :: Ctx t -> Refinement t -> TermA t
           -> TermA t -> EqResTopS t
tequalS c d t0 t1 = case tequalauxS c t0 t1 d Set.empty of
  Both de ds -> if Map.null de then
                  UnequalS
                else if Set.null ds then
                       EqualS
                     else EqSplit (Map.keysSet de) ds
  MayS _ -> MayTS

tequalauxS :: Ctx t -> TermA t -> TermA t
              -> EqResM t (ATerm t, ATerm t)
tequalauxS c@(_,s) t0 t1 = tequalAbsTermS c (mkAbsTerm s t0) (mkAbsTerm s t1)

tequalAbsTermS :: Ctx t -> AbsTerm t -> AbsTerm t
                  -> EqResM t (ATerm t, ATerm t)
tequalAbsTermS c (sts,es) (sts',es') = bindSM c (stermsEqualS c sts sts') $
  extsEqualS c es es'

-- all st in sts, st' in sts'. st = st'
stermsEqualS :: Ctx t -> (Set (STerm t)) -> (Set (STerm t))
                -> EqResM t (ATerm t, ATerm t)
stermsEqualS c sts sts' = Set.foldl (\ res st ->
                                      bindSM c res $ stermsAllEqualS c st sts)
                          returnS sts

stermsAllEqualS :: Ctx t -> STerm t -> Set (STerm t)
                   -> EqResM t (ATerm t, ATerm t)
stermsAllEqualS c st sts = Set.foldl (\ res st' ->
                                       bindSM c res $ stermequalS c st st')
                           returnS sts

-- all ed in dom(es). es(ed) = es'(ed)
-- and all ed' in dom(es') \ dom(es). es'(ed') =
extsEqualS :: Ctx t -> ExtMap t -> ExtMap t -> EqResM t (ATerm t, ATerm t)
extsEqualS c es es' = bindSM c (extsContainedS c es es')
                      (\ d ps -> if Map.keysSet es == Map.keysSet es' then
                                   returnS d ps
                                 else failS d)

extsContainedS :: Ctx t -> ExtMap t -> ExtMap t
                  -> EqResM t (ATerm t, ATerm t)
extsContainedS c es es' = Map.foldlWithKey (\ res ed v ->
                                             bindSM c res $ \ d ps ->
                                             case Map.lookup ed es' of
                                               Just v' -> equivS ed c v v' d ps
                                               Nothing -> failS d)
                          returnS es


atermequalS :: Ctx t -> ATerm t -> ATerm t -> EqResM t (ATerm t, ATerm t)
atermequalS c a0 a1 d ps
  | Set.member pair ps = returnS d ps
  | otherwise = case (a0,a1) of
    (ASTerm s0, ASTerm s1) -> stermequalS c s0 s1 d ps'
    (AEA ed v, AEA ed' v') -> if ed == ed' then
                                equivS ed c v v' d ps'
                              else
                                failS d
    _ -> failS d
  where pair = (a0,a1)
        ps' = Set.insert pair ps

stermequalS :: Ctx t -> STerm t -> STerm t -> EqResM t (ATerm t, ATerm t)
stermequalS c@(_,(StoreHat h cnt)) (QA a0 _ Identity) (QA a1 _ Identity)
  | a0 == a1 = \ d ps -> case (cnt ! a0) of
    Cinf -> MayS ps
    _ -> returnS d ps
stermequalS c (VA n0 ts0) (VA n1 ts1) | n0 == n1 = eqvaS c ts0 ts1
stermequalS c (QA a0 _ Structural) st1 = withResolveAddr c a0
                                         (atermequalS c $ ASTerm st1)
stermequalS c st0 (QA a1 _ Structural) = withResolveAddr c a1
                                         (atermequalS c $ ASTerm st0)
stermequalS _ _ _ = \ d _ -> failS d

eqvaS :: Ctx t -> [TermA t] -> [TermA t] -> EqResM t (ATerm t, ATerm t)
eqvaS c [] [] = returnS
eqvaS c (t0:ts0) (t1:ts1) = bindSM c (tequalauxS c t0 t1) $ eqvaS c ts0 ts1
eqvaS _ _ _ = \ d ps -> failS d

-- Combine weak finds into a single proof.
forEachRefinement :: Refinements t -> (Refinement t -> Maybe (PairsHat t))
                     -> Maybe (PairsHat t)
forEachRefinement ds f =
  Set.fold (\ d acc ->
             case f d of
               Just ps -> case acc of
                 Just ps' -> Just (Set.union ps ps')
                 Nothing -> Just ps
               Nothing -> acc)
  Nothing ds

findWeak :: Ctx t -> Refinement t -> TermA t -> [(PairsHat t, TermA t)]
            -> Maybe (PairsHat t)
findWeak s d v [] = Nothing
findWeak s d v ((ps,v'):pvs) =
  case tequalauxS s v v' d ps of -- XXX should be guardS
    Both dps ds -> if Map.null dps then
                     findWeak s d v pvs
                   else Just (squash dps)
    MayS ps -> Just ps

----------------------------------------
-- Pattern matching
----------------------------------------
newtype MVariable = MVariable String deriving (Eq,Ord,Show)
data Pattern t =
  PName MVariable (Pattern t)
  | PV Name [Pattern t]
  | PQ MM EM
  | PExt (ExternalDescriptor t)
  | PWild deriving (Show)
newtype MEnvC = MEnvC (Map MVariable TermC)
newtype MEnvA t = MEnvA (Map MVariable (TermA t))
                     deriving (Eq,Ord,Show)

type MResC = Maybe MEnvC

matchC :: Store -> Pattern t -> TermC -> MEnvC -> MResC
matchC s (PName x PWild) t me@(MEnvC env) =
  case Map.lookup x env of
    Nothing -> case t of
      QC a mm _ ->
        case mm of
          Explicit -> Just $ MEnvC $ Map.insert x t env
          Implicit Delay -> Just $ MEnvC $ Map.insert x (DC a) env
          Implicit _ -> Just $ MEnvC $ Map.insert x (s ! a) env
      _ -> Just $ MEnvC $ Map.insert x t env
    Just t' -> if tequalC s t t' then Just me else Nothing
matchC s (PName x p) t me@(MEnvC env) =
  case Map.lookup x env of
    Nothing -> matchC s p t $ MEnvC $ Map.insert x t env
    Just t' -> if tequalC s t t' then matchC s p t me else Nothing
matchC s PWild t env = Just env
matchC s (PQ mm em) t@(QC _ mm' em') env | mm == mm' && em == em' = Just env
matchC s (PV n ps) (VC n' ts) env | n == n' = matchCmany s ps ts env

matchCmany :: Store -> [Pattern t] -> [TermC] -> MEnvC -> MResC
matchCmany s [] [] env = Just env
matchCmany s (p:ps) (t:ts) me = do env' <- matchC s p t me
                                   matchCmany s ps ts me
matchCmany _ _ _ _ = Nothing

----------------------------------------
-- Expressions
----------------------------------------
newtype Tag = Tag String deriving (Show)
data Expr t =
  ERef MVariable
  | EVariant Name Tag [Expr t]
  | EAlloc Tag
  | ELet [BU t] (Expr t)
  | ECall Name [Expr t]
  | ELookup (Expr t) LM deriving (Show)
data BU t = Where (Pattern t) (Expr t)
               | Update (Expr t) (Expr t)
               deriving (Show)
data Rule t = Rule (Pattern t) (Expr t) [BU t]
                 deriving (Show)

data StuckFail a = Stuck | Fail | Fires(a)
newtype StuckFailT m a = StuckFailT { runStuckFailT :: m (StuckFail a) }
bindSFT :: (Monad m) => (StuckFailT m a) -> (a -> StuckFailT m b)
           -> StuckFailT m b
bindSFT x f = StuckFailT $ runStuckFailT x >>= \ sf -> case sf of
  Stuck -> return Stuck
  Fail -> return Fail
  Fires y -> runStuckFailT (f y)

returnSFT :: (Monad m) => a -> StuckFailT m a
returnSFT a = StuckFailT $ return $ Fires a

failSFT :: (Monad m) => t -> StuckFailT m b
failSFT _ = StuckFailT $ return Stuck

instance (Monad m) => Monad (StuckFailT m) where
  return = returnSFT
  (>>=) = bindSFT
  fail = failSFT

instance MonadTrans StuckFailT where
  lift m = StuckFailT (Fires `liftM` m)

instance (MonadState s m) => MonadState s (StuckFailT m) where
  get = lift get
  put k = lift (put k)

------------

newtype EvRes a = ER {
  runER :: MaybeT (State Store) a
  } deriving (Monad, MonadState Store)

newtype RuleRes a = RR {
  runRR :: StuckFailT (State Store) a
  } deriving (Monad, MonadState Store)


data Metafunction t =
  UserMF [Rule t]
  | ExternalMF ([TermC] -> EvRes TermC)

data Semantics t = Sem {
  rules :: [Rule t],
  metafunctions :: Map Name (Metafunction t),
  alloc :: Store -> Tag -> AddrC,
  mkV :: Name -> Tag -> [TermC] -> EvRes TermC
  }

maybeMT :: Maybe a -> (() -> b) -> (a -> b) -> b
maybeMT (Just a) fail good = good a
maybeMT Nothing fail good = fail ()

ev :: Semantics t -> Expr t -> MEnvC -> EvRes TermC
ev s (ERef x) (MEnvC env) = case Map.lookup x env of
  Just t -> ER $ returnMT t
  Nothing -> ER $ failMT ()
ev s (EVariant n tag es) me = do ts <- evmany s es me
                                 mkV s n tag ts
ev s (EAlloc tag) me = do { st <- get;
                            ER $ returnMT $
                            QC (alloc s st tag) Explicit Identity }
ev s (ELet bus e) me =
  do store <- get
     case runStateT (runStuckFailT $ runRR $ evbus s bus me) store of
       Fid.Identity (Fires me', store') ->
         do put store';
            ev s e me'
       Fid.Identity (_, _) -> ER $ failMT ()
ev s (ECall f es) me = do ts <- evmany s es me
                          evcall s f ts
ev s (ELookup e lm) me = do t <- ev s e me
                            case t of
                              QC a Explicit _ ->
                                do { st <- get ;
                                     ER $ returnMT $ st ! a }
                              _ -> ER $ failMT ()

evmany :: Semantics t -> [Expr t] -> MEnvC -> EvRes [TermC]
evmany s [] me = ER $ returnMT []
evmany s (e:es) me = do t <- ev s e me
                        ts <- evmany s es me
                        ER $ returnMT $ t:ts

evbu :: Semantics t -> BU t -> MEnvC -> RuleRes MEnvC
evbu s (Where p e) me =
  do store <- get
     case runStateT (runMaybeT $ runER $ ev s e me) store of
       Fid.Identity (Just t, store') ->
         case matchC store' p t me of
           -- side-effects happen only on success
           Just me' -> do { put store';
                            RR $ returnSFT me' }
           Nothing -> RR $ StuckFailT $ return Fail
       _ -> RR $ failSFT ()
evbu s (Update ea et) me =
  do store <- get
     case runStateT (runMaybeT $ runER $ ev s ea me) store of
       Fid.Identity (Just ta, store') ->
         case ta of
           QC a Explicit _ ->
             case runStateT (runMaybeT $ runER $ ev s et me) store' of
               Fid.Identity (Just tt, store'') ->
                 do { put (Map.insert a tt store'');
                      return me }
               _ -> RR $ failSFT ()
           _ -> RR $ failSFT ()
       Fid.Identity (Nothing, _) -> RR $ failSFT ()


evbus :: Semantics t -> [BU t] -> MEnvC -> RuleRes MEnvC
evbus s [] me = RR $ returnSFT me
evbus s (bu:bus) me = evbu s bu me >>= evbus s bus

runEvRRes :: RuleRes TermC -> Store -> (StuckFail TermC, Store)
runEvRRes ev store = let (Fid.Identity p) =
                           runStateT (runStuckFailT $ runRR $ ev) store in
                     p

evcall :: Semantics t -> Name -> [TermC] -> EvRes TermC
evcall s f ts = case Map.lookup f $ metafunctions s of
  Just mf ->
    case mf of
      UserMF rs ->
        do { store <- get;
             case runEvRRes (runInOrder s rs (VC f ts)) store of
               (Fires t, store') -> do { put store' ; ER $ returnMT t }
               _ -> ER $ failMT () }
      ExternalMF f -> f ts
  Nothing -> ER $ failMT ()

runRule :: Semantics t -> Rule t -> TermC -> RuleRes TermC
runRule s (Rule p e bus) t =
  do st <- get
     case matchC st p t (MEnvC Map.empty) of
       Just env ->
         do me <- evbus s bus env
            store <- get
            case runStateT (runMaybeT $ runER $ ev s e me) store of
              Fid.Identity (Just t, store') ->
                do { put store'; RR $ returnSFT t }
              -- evaluation got stuck, so the rule is stuck
              _ -> RR $ failSFT ()
       -- Rule didn't match. Fails
       Nothing -> RR $ StuckFailT $ return Fail

runInOrder :: Semantics t -> [Rule t] -> TermC -> RuleRes TermC
runInOrder s [] t = RR $ failSFT ()
runInOrder s (r:rs) t =
  do store <- get
     case runStateT (runStuckFailT $ runRR $ runRule s r t) store of
       Fid.Identity (Fires t', store') ->
         do { put store' ; RR $ returnSFT t' }
       Fid.Identity (Stuck, store') -> RR $ failSFT ()
       Fid.Identity (Fail, store') -> RR $ StuckFailT $ return Fail


----------------------------------------
-- Abstract evaluation
----------------------------------------
data Change t = Strong (TermA t)
                   | Weak (TermA t)
                   | Reset (TermA t)
                   deriving (Eq,Ord,Show)
newtype StoreDelta t = StoreDelta (Map AddrA (Change t))
                          deriving (Eq,Ord,Show)

atermToTerm :: ATerm t -> TermA t
atermToTerm (ASTerm st) = PreTerm $ STerm st
atermToTerm (AEA ed v) = PreTerm $ EA ed v

applyRefinement :: StoreHat t -> Refinement t -> Set AddrA -> StoreHat t
applyRefinement (StoreHat h cnt) d disregard = StoreHat h'' cnt
  where h'' = Map.foldWithKey
              (\ a at h' ->
                if Set.member a disregard then
                  h'
                else case at of
                  ASTerm st -> Map.insert a (Set.singleton st, Map.empty) h'
                  AEA ed v -> Map.insert a (Set.empty, Map.singleton ed v) h')
              h d

insertTerm :: AddrA -> TermA t -> HeapHat t -> HeapHat t
insertTerm a (PreTerm (DA a')) h = case Map.lookup a' h of
  Just abs -> Map.insert a abs h
  Nothing -> error ("Oh, bugger: " ++ show a')
insertTerm a (PreTerm (STerm st)) h = Map.insert a
                                      (Set.singleton st, Map.empty) h
insertTerm a (PreTerm (EA ed v)) h = Map.insert a
                                     (Set.empty, Map.singleton ed v) h
insertTerm a (TAbs abs) h = Map.insert a abs h

applyDelta :: Ctx t -> StoreDelta t -> StoreHat t
applyDelta c@(_,s@(StoreHat h cnt)) (StoreDelta pars) =
  Map.foldWithKey
  (\ a ch s'@(StoreHat h' cnt') ->
    case ch of
      Strong t -> StoreHat (insertTerm a t h') cnt'
      Weak t -> case Map.lookup a h of
      -- XXX: Can we join terms through addresses that might not be set yet?
        Just abs -> StoreHat (insertTerm a (joinTermTop c t (TAbs abs)) h') cnt'
        Nothing -> error ("Weak must be mapped: " ++ show a)
      Reset t -> StoreHat (insertTerm a t h') (Map.insert a Cinf cnt'))
  s pars

applychange :: Ctx t -> Refinement t ->  StoreDelta t -> StoreHat t
applychange c d pars@(StoreDelta sd) = applyRefinement (applyDelta c pars) d
                                       (Map.keysSet sd)
  -- first apply changes, then refine non-changed addresses.


type ResS t a = EqResS t (a, StoreDelta t)
data RResS t a =
  FSU {fires :: Map (Refinement t) (Set (a, StoreDelta t)),
       stuck :: Refinements t,
       unapplicable :: Refinements t}
  | MayF (Set (a, StoreDelta t))

data MetafunctionHat t =
  UserAMF [Rule t]
  | ExternalAMF ([TermA t] -> EvResS t (TermA t))
data StateHat t = StateHat (TermA t) (StoreHat t) t deriving (Eq,Ord,Show)

data SemanticsHat t = SemHat {
  rulesH :: [Rule t],
  metafunctionsH :: Map Name (MetafunctionHat t),
  allocH :: Tag -> SRSD t AddrA,
  mkVH :: Name -> Tag -> [TermA t] -> EvResS t (TermA t),
  tickH :: MEnvA t -> SRSD t t
  }

newtype ResM t a = ResM (SemanticsHat t -> StateHat t -> Refinement t
                         -> StoreDelta t -> ResS t a)
newtype RResM t a = RResM (SemanticsHat t -> StateHat t -> Refinement t
                           -> StoreDelta t -> RResS t a)

weakenRS :: (Ord a) => ResS t a -> ResS t a
weakenRS eq@(Both r d) = if Map.null r then
                           eq
                         else MayS $ squash r
weakenRS r = r

joinResS :: (Ord a) => Ctx t -> ResS t a -> ResS t a -> ResS t a
joinResS s (Both dps _) (MayS ps) = MayS $ Set.union ps $ squash dps
joinResS s (MayS ps) (MayS ps') = MayS $ Set.union ps ps'
joinResS s (Both dps ds) (Both dps' ds') =
  if bigoverlap s dps ds' || bigoverlap s dps' ds then
    MayS $ Set.union (squash dps) (squash dps')
  else
    Both (mergeKeysStrictlySmaller s dps dps')
    (joinCut s ds ds')
-- symmetric cases
joinResS s (MayS ps) (Both dps _) = MayS $ Set.union ps $ squash dps

joinRResS :: (Ord a) => Ctx t -> RResS t a -> RResS t a -> RResS t a
joinRResS s (FSU dps _ _) (MayF ps) = MayF $ Set.union ps $ squash dps
joinRResS s (MayF ps) (MayF ps') = MayF $ Set.union ps ps'
joinRResS s (FSU f st u) (FSU f' st' u') =
  if bigoverlap s f st' || bigoverlap s f u'
     || bigoverlap s f' st || bigoverlap s f' u then
    MayF $ Set.union (squash f) (squash f')
  else
    FSU {fires=mergeKeysStrictlySmaller s f f',
         stuck=joinCut s st st',
         unapplicable=joinCut s u u'}
-- symmetric cases
joinRResS s (MayF ps) (FSU dps _ _) = MayF $ Set.union ps $ squash dps

----------------------------------------
-- Standard ResM monad actions
----------------------------------------

returnResAux :: (Ord a) => a -> Refinement t -> StoreDelta t -> ResS t a
returnResAux a d pars =
  Both (Map.singleton d (Set.singleton (a,pars))) Set.empty

returnRes :: (Ord a) => a -> ResM t a
returnRes a = ResM $ \ _ w d pars -> returnResAux a d pars

failRes :: (Ord a) => u -> ResM t a
failRes _ = ResM $ \ _ w d pars -> Both Map.empty (Set.singleton d)

bindRes :: (Ord a, Ord b) => ResM t a -> (a -> ResM t b) -> ResM t b
bindRes (ResM r) f = ResM $ \ sem w@(StateHat _ s _) d pars ->
  case r sem w d pars of
    Both dts ds -> case Map.toList dts of
      [] -> Both Map.empty ds
      (d',as):das ->
        let eachas d as =
              case Set.toList as of
                [] -> error ("Bad result at " ++ show d')
                (a,pars'):as' ->
                  Prelude.foldl (\ res (a,pars') ->
                                  joinResS (w,s) res (unResM (f a) sem w d pars'))
                  (unResM (f a) sem w d pars') as'
        in joinResS (w,s) (Both Map.empty ds) $
           Prelude.foldl (\ res (d',as') ->
                           joinResS (w,s) res $ eachas d' as')
           (eachas d' as) das
    MayS as -> case Set.toList as of
      [] -> error ("Bad result at " ++ show d)
      (a,pars'):as' ->
        Prelude.foldl (\ res (a,pars') ->
                        joinResS (w,s) res (unResM (f a) sem w d pars'))
        (unResM (f a) sem w d pars') as'

----------------------------------------
-- Standard RResM monad actions
----------------------------------------

returnRResAux :: (Ord a) => a -> Refinement t -> StoreDelta t -> RResS t a
returnRResAux a d pars = FSU {fires = Map.singleton d (Set.singleton (a,pars)),
                              stuck = Set.empty,
                              unapplicable = Set.empty}

returnRRes :: (Ord a) => a -> RResM t a
returnRRes a = RResM $ \ _ w d pars -> returnRResAux a d pars

failRRes :: (Ord a) => u -> RResM t a
failRRes _ = RResM $ \ _ w d pars -> FSU {fires = Map.empty,
                                stuck = Set.empty,
                                unapplicable = (Set.singleton d) }

bindRRes :: (Ord a, Ord b) => RResM t a -> (a -> RResM t b)
            -> RResM t b
bindRRes (RResM r) f = RResM $ \ sem w@(StateHat _ s _) d pars ->
  case r sem w d pars of
    FSU fires stuck unapplicable -> case Map.toList fires of
      [] -> FSU {fires=Map.empty, stuck= stuck, unapplicable=unapplicable}
      (d',as):das ->
        let eachas d as =
              case Set.toList as of
                [] -> error ("Bad rule result at " ++ show d')
                (a,pars'):as' ->
                  Prelude.foldl
                  (\ res (a,pars') ->
                    joinRResS (w,s) res (unRResM (f a) sem w d pars'))
                  (unRResM (f a) sem w d pars') as'
        in Prelude.foldl (\ res (d',as') ->
                           joinRResS (w,s) res $ eachas d' as')
           (eachas d' as) das
    MayF as -> case Set.toList as of
      [] -> error ("Bad rule result at " ++ show d)
      (a,pars'):as' ->
        Prelude.foldl (\ res (a,pars') ->
                        joinRResS (w,s) res (unRResM (f a) sem w d pars'))
        (unRResM (f a) sem w d pars') as'

----------------------------------------
-- Loewering operations
----------------------------------------

unResM :: ResM t a -> SemanticsHat t -> StateHat t ->
          Refinement t -> StoreDelta t -> ResS t a
unResM (ResM f) sem w d pars = f sem w d pars
runEvResS = unResM . lowerResM

unRResM :: RResM t a -> SemanticsHat t -> StateHat t -> Refinement t ->
           StoreDelta t -> RResS t a
unRResM (RResM f) sem w d pars = f sem w d pars
runEvRResS = unRResM . lowerRResM

ruleToExpr :: (Ord a) => EvRResS t a -> EvResS t a
ruleToExpr r = liftNM $ ResM $ \ sem w@(StateHat _ s _) d pars ->
  case runEvRResS r sem w d pars of
    FSU fires stuck unapplicable ->
      Both fires (joinCut (w,s) stuck unapplicable)
    MayF e -> MayS e

exprToRule :: (Ord a) => EvResS t a -> EvRResS t a
exprToRule r = liftNM $ RResM $ \ sem w d pars ->
  case runEvResS r sem w d pars of
    Both dts ds -> FSU {fires=dts, stuck=ds, unapplicable=Set.empty}
    MayS e -> MayF e


type EvResS t a = NM Ord (ResM t) a
type EvRResS t a = NM Ord (RResM t) a
lowerResM :: (Ord a) => EvResS t a -> ResM t a
lowerResM = lowerNM returnRes bindRes

lowerRResM :: (Ord a) => EvRResS t a -> RResM t a
lowerRResM = lowerNM returnRRes bindRRes

----------------------------------------
-- Special ResM monad actions
----------------------------------------
-- Update the store with the appropriate strength.
updateRes :: (Ord a) => AddrA -> TermA t -> EvRResS t a
             -> EvRResS t a
updateRes addr t next = liftNM $ RResM $ \ sem w d pars ->
  let (StateHat _ s@(StoreHat h cnt) _) = w in
  let (StoreDelta sd) = pars in
  -- Already changed?
  case Map.lookup addr sd of
    Just ch ->
      runEvRResS next sem w d  $ StoreDelta $
      case ch of
        Strong _ -> Map.insert addr (Strong $ unSRSD (demand t) w d pars) sd
        Weak t' -> Map.insert addr (Weak $ joinTermTop (w,s) t t') sd
        Reset t' -> Map.insert addr (Reset $ joinTermTop (w,s) t t') sd
    Nothing -> runEvRResS next sem w d $ StoreDelta $ Map.insert addr
               (case Map.lookup addr cnt of
                 -- Fresh. We can strongly update.
                 Just C1 -> Strong t
                 _ -> Weak t)
               sd
               
-- No abstraction yet
makeVariant :: Name -> Tag -> [TermA t] -> EvResS t (TermA t)
makeVariant n tag ts = withSemantics (\ s -> mkVH s n tag ts)

bumpAddr :: (Ord a) => AddrA -> EvResS t a -> EvResS t a
bumpAddr a next = liftNM $ ResM $ \ sem w@(StateHat _ (StoreHat _ cnt) _)
                                    d pars@(StoreDelta sd) ->
  runEvResS next sem w d $ StoreDelta $
  case Map.lookup a sd of
    Just (Strong t) -> Map.insert a (Reset t) sd
    Just ch -> sd -- already bumped. Just run
    Nothing -> case Map.lookup a cnt of
      Just _ -> Map.insert a (Weak termbot) sd
      Nothing -> Map.insert a (Strong termbot) sd

allocA :: Tag -> EvResS t AddrA
allocA tag = withSemantics $ \ sem -> do addr <- liftSRSD $ allocH sem tag
                                         bumpAddr addr $ return addr

tickA :: (Ord t) => MEnvA t -> EvRResS t t
tickA me = withSemantics' $ \ sem -> liftSRSD' $ tickH sem me

withStateHat :: (Ord a) => (StateHat t -> EvResS t a)
                -> EvResS t a
withStateHat f = liftNM $ ResM $ \ sem w d pars -> runEvResS (f w) sem w d pars

withSemantics :: (Ord a) => (SemanticsHat t -> EvResS t a) -> EvResS t a
withSemantics f = liftNM $ ResM $ \ sem w d pars ->
  runEvResS (f sem) sem w d pars

getRefinement :: EvResS t (Refinement t)
getRefinement = liftNM $ ResM $ \ _ w d pars -> returnResAux d d pars

chooseRefinement :: (Ord a) => Refinements t -> EvResS t a -> EvResS t a
chooseRefinement ds next =
  case Set.toList ds of
    [] -> error "Empty set of refinements"
    d:ds' -> liftNM $ ResM $ \ sem w@(StateHat _ s _) d pars ->
      Prelude.foldl (\ res d ->
                      joinResS (w,s) res $ runEvResS next sem w d pars)
      (runEvResS next sem w d pars) ds'

-- If term is abstract, join the results of function applied to each term.
appeach :: (Ord a) => (TermA t -> EvResS t a) -> (ATerm t -> Refinement t)
           -> TermA t -> EvResS t a
appeach f upd t = liftNM $ ResM $ \ sem w@(StateHat _ s _) d pars ->
  case unSRSD (demand t) w d pars of
    TAbs (sts,es) ->
      case Set.toList sts of
        [] -> error ("Bad term: " ++ show t)
        st:sts' ->
          let withsts =
                Prelude.foldl
                (\ res st ->
                  joinResS (w,s) res (runEvResS (f $ PreTerm $ STerm st)
                                  sem w (upd $ ASTerm st) pars))
                (runEvResS (f $ PreTerm $ STerm st) sem w d pars) sts' in
          Map.foldlWithKey (\ res ed v ->
                             joinResS (w,s) res
                             (runEvResS (f $ PreTerm $ EA ed v)
                              sem w (upd $ AEA ed v) pars))
          withsts es
    t -> runEvResS (f t) sem w d pars

-- Lookup and refine, if the lookup mode asks for it.
slookup :: (Ord a) => AddrA -> LM -> (TermA t -> EvResS t a) -> EvResS t a
slookup a Delay f = f (PreTerm $ DA a)
slookup a lm f = liftNM $ ResM $
  \ sem w@(StateHat _ s@(StoreHat h cnt) _) d pars@(StoreDelta sd) ->
  case Map.lookup a sd of
    -- Already modified, so just use what we have here. Don't do any refinement
    Just ch ->
      let t = case ch of
            Strong t -> t
            Reset t -> t
            Weak t -> case Map.lookup a h of
              Just abs -> let Fid.Identity (t,_) =
                                runStateT (joinAbsTermTerm (w,s) abs t)
                                Set.empty in
                          t
              Nothing -> error ("Weak without mapping: " ++ show a)
              in
       case lm of
         Resolve -> runEvResS (appeach f (\ _ -> d) t) sem w d pars
         Deref -> runEvResS (f t) sem w d pars
    Nothing ->
      case Map.lookup a d of
        -- Refined, so use what we have.
        Just aterm -> runEvResS (f $ atermToTerm aterm) sem w d pars
        Nothing ->
          case Map.lookup a h of
            Just abs ->
              case lm of
                Resolve ->
                  runEvResS (appeach f
                             (case Map.lookup a cnt of
                                 Just C1 -> \ st -> Map.insert a st d
                                 _ -> \ _ -> d) $ TAbs abs)
                  sem w d pars
                Deref -> runEvResS (f (TAbs abs)) sem w d pars
            Nothing -> error ("Dangling pointer: " ++ show a)

resolve :: TermA t -> EvResS t (TermA t)
resolve (TAbs (sts,es)) = liftNM $ ResM $ \ _ w d pars ->
  Both (Map.foldlWithKey
          (\ acc ed v ->
            Map.insert d (Set.singleton (PreTerm $ EA ed v, pars)) acc)
          (fromsts d pars) es)
  Set.empty
  where fromsts d pars = Map.singleton d $
          Set.foldl (\ acc st ->
                       (Set.insert (PreTerm $ STerm st,pars) acc)
                      acc)
          Set.empty sts
resolve (PreTerm (DA a)) = slookup a Resolve return
resolve (PreTerm (STerm (QA a (Implicit lm) _))) = slookup a lm return
resolve t = return t

----------------------------------------
-- Demand a term (no resolutions)

-- read-only view of ResM
newtype SRSD t a = SRSD (StateHat t -> Refinement t
                              -> StoreDelta t -> a)
unSRSD (SRSD f) w d pars = f w d pars
returnSRSD a = SRSD (\ _ _ _ -> a)
bindSRSD f g = SRSD $ \ w d pars -> unSRSD (g (unSRSD f w d pars)) w d pars
liftSRSD :: (Ord a) => SRSD t a -> EvResS t a
liftSRSD f = liftNM $ ResM $ \ _ w d pars ->
  returnResAux (unSRSD f w d pars) d pars

liftSRSD' :: (Ord a) => SRSD t a -> EvRResS t a
liftSRSD' f = liftNM $ RResM $ \ _ w d pars ->
  returnRResAux (unSRSD f w d pars) d pars

withSemantics' :: (Ord a) => (SemanticsHat t -> EvRResS t a)
                  -> EvRResS t a
withSemantics' f = liftNM $ RResM $ \ sem w d pars ->
  unRResM (lowerRResM (f sem)) sem w d pars


instance Monad (SRSD t) where
  return = returnSRSD
  (>>=) = bindSRSD

demand :: TermA t -> SRSD t (TermA t)
demand (PreTerm (DA a)) = flatlookup a
demand (PreTerm (STerm st)) = demandSTerm st
demand t@(TAbs sts) = return t

demandSTerm :: STerm t -> SRSD t (TermA t)
demandSTerm (VA n ts) = do ts <- Prelude.mapM demand ts
                           return $ PreTerm $ STerm $ VA n ts
demandSTerm t@(QA a Explicit _) = return $ PreTerm $ STerm t
demandSTerm (QA a _ _) = flatlookup a

flatlookup :: AddrA -> SRSD t (TermA t)
flatlookup a = SRSD $
  \ w@(StateHat _ s@(StoreHat h cnt) _) d pars@(StoreDelta sd) ->
  case Map.lookup a sd of
    Just ch ->
      case ch of
        Strong t -> t
        Reset t -> t
        Weak t -> case Map.lookup a h of
          Just abs -> let Fid.Identity (t,_) =
                            runStateT (joinAbsTermTerm (w,s) abs t)
                            Set.empty in
            t
          Nothing -> t
    Nothing ->
      case Map.lookup a d of
        Just aterm -> atermToTerm aterm
        Nothing ->
          case Map.lookup a h of
            Just sts -> TAbs sts
            Nothing -> error ("Dangling pointer: " ++ show a)
----------------------------------------
-- End demand
----------------------------------------

evS :: Expr t -> MEnvA t -> EvResS t (TermA t)
evS (ERef x) (MEnvA env) = case (Map.lookup x env) of
  Just t -> liftNM $ returnRes t
  Nothing -> error ("Unbound metavariable: " ++ show x)
evS (EVariant n tag es) env = (evMany es env) >>= makeVariant n tag
evS (EAlloc tag) env = do a <- withSemantics (\ s -> liftSRSD $ allocH s tag)
                          return $ PreTerm $ STerm $ QA a Explicit Identity
evS (ELet bus body) env = (ruleToExpr $ evBUsS bus env) >>= evS body
evS (ECall mf es) env = evMany es env >>= evMF mf
evS (ELookup e lm) env =
  do t <- evS e env
     t' <- resolve t
     case t' of
       PreTerm (STerm (QA a Explicit _)) -> slookup a lm return
       _ -> liftNM $ failRes ()

evMany :: [Expr t] -> MEnvA t -> EvResS t [TermA t]
evMany [] env = return []
evMany (e:es) env = do t <- evS e env
                       ts <- evMany es env
                       return (t:ts)

evBUS :: BU t -> MEnvA t -> EvRResS t (MEnvA t)
evBUS (Where p e) env = do t <- exprToRule $ evS e env
                           matchS p t env
evBUS (Update ea ev) env = do ta <- exprToRule $ evS ea env
                              ta' <- exprToRule $ resolve ta
                              case ta' of
                                PreTerm (STerm (QA a Explicit _)) ->
                                  do tv <- exprToRule $ evS ev env
                                     updateRes a tv (return env)

evBUsS :: [BU t] -> (MEnvA t) -> EvRResS t (MEnvA t)
evBUsS [] env = return env
evBUsS (bu:bus) env = evBUS bu env >>= evBUsS bus

data MatchResS t a = MFail | MSuccess (Set a)
                   | MSplit (Map (Refinement t) (Set a)) (Refinements t)
                   | MMay (Set a)

mresauxTomres :: (Ord a) => ResS t a -> StateHat t -> Refinement t
                 -> StoreDelta t -> RResS t a
mresauxTomres (MayS s) w d pars = MayF s
mresauxTomres r@(Both dts ds) w d pars =
  if Map.null dts then
    FSU {fires= Map.empty, stuck=Set.empty, unapplicable= Set.singleton d}
  else if Set.null ds then
         FSU {fires = Map.singleton d $ squash dts,
              stuck =Set.empty,
              unapplicable=Set.empty}
       else FSU {fires = dts, unapplicable = ds, stuck = Set.empty}

matchS :: Pattern t -> TermA t -> MEnvA t -> EvRResS t (MEnvA t)
matchS p t env = liftNM $ RResM $ \ sem w d pars ->
  mresauxTomres (runEvResS (matchSaux p t env) sem w d pars) w d pars

resolvable :: TermA t -> Bool
resolvable (PreTerm (DA _)) = True
resolvable (PreTerm (STerm (QA _ (Implicit _) _))) = True
resolvable (TAbs _) = True
resolvable _ = False

matchSaux :: Pattern t -> TermA t -> MEnvA t -> EvResS t (MEnvA t)
matchSaux PWild t me = return me
matchSaux (PName x p) t me@(MEnvA env) = case Map.lookup x env of
  Just t' -> withStateHat $ \ w ->
    do d <- getRefinement
       case tequalS (let (StateHat _ s _) = w in (w,s)) d t t' of
         EqualS -> matchSaux p t me
         UnequalS -> liftNM $ failRes ()
         EqSplit eqs neqs -> liftNM $ ResM $ \ sem w' d' pars ->
           let (StateHat _ s' _) = w in
           joinResS (w',s') (Both Map.empty neqs) $
           (runEvResS (chooseRefinement eqs
                       (matchSaux p t me)) sem w' d' pars)
         MayTS -> liftNM $ ResM $ \ sem w' d' pars ->
           weakenRS $ runEvResS (matchSaux p t me) sem w' d' pars
  Nothing -> do t' <- resolve t
                matchSaux p t $ MEnvA $ Map.insert x t' env
matchSaux (PV n ps) (PreTerm (STerm (VA n' ts))) me
  | n == n' = matchMany ps ts me
matchSaux (PQ mm em) (PreTerm (STerm (QA _ mm' em'))) me
  | mm == mm' && em == em' = return me
matchSaux (PExt ed) (PreTerm (EA ed' _)) me | ed == ed' = return me
matchSaux p t me | resolvable t = do t' <- resolve t
                                     matchSaux p t' me
matchSaux p t me = liftNM $ failRes ()

matchMany :: [Pattern t] -> [TermA t] -> MEnvA t -> EvResS t (MEnvA t)
matchMany [] [] me = return me
matchMany (p:ps) (t:ts) me = matchSaux p t me >>= matchMany ps ts
matchMany _ _ _ = liftNM $ failRes ()

evRuleS :: Rule t -> TermA t -> MEnvA t -> EvRResS t (TermA t)
evRuleS (Rule p e bus) t me = do me' <- matchS p t me
                                 me'' <- evBUsS bus me'
                                 exprToRule $ evS e me''

maybefire :: (Ord a) => EvRResS t a -> EvResS t a -> EvResS t a
maybefire rres res =
  liftNM $ ResM $ \ sem w@(StateHat _ s _) d pars ->
  case runEvRResS rres sem w d pars of
    FSU fires stuck unapplicable ->
      if Set.null unapplicable then
        Both fires stuck
      else joinResS (w,s) (Both fires stuck) $
           runEvResS (chooseRefinement unapplicable res) sem w d pars

applyInOrder :: [Rule t] -> TermA t -> MEnvA t -> EvResS t (TermA t)
applyInOrder [] t me = liftNM $ failRes ()
applyInOrder (r:rs) t me = maybefire (evRuleS r t me) (applyInOrder rs t me)

tset :: Ctx t -> [StateHat t] -> Refinement t
        -> Set ((TermA t, t),StoreDelta t) -> [StateHat t]
tset c acc d tparss = Set.foldl (\ ws ((t,tk),pars) ->
                                  (StateHat t (applychange c d pars) tk):ws)
                      acc tparss

finalize :: Ctx t -> RResS t (TermA t, t) -> [StateHat t]
finalize c (FSU fires _ _) = Map.foldlWithKey (tset c) [] fires
finalize c (MayF tparss) = tset c [] Map.empty tparss

evStepS :: (Ord t) => SemanticsHat t -> Rule t -> StateHat t -> [StateHat t]
evStepS sem (Rule p e bus) w@(StateHat term s tk) = finalize (w,s) $
  runEvRResS (do me <- matchS p term (MEnvA Map.empty)
                 me' <- evBUsS bus me
                 t' <- exprToRule $ evS e me'
                 tk <- tickA me'
                 return (t', tk))
  sem w Map.empty (StoreDelta Map.empty)

evMF :: Name -> [TermA t] -> EvResS t (TermA t)
evMF mf ts = withSemantics $ \ s ->
  case Map.lookup mf $ metafunctionsH s of
    Just (UserAMF rs) -> applyInOrder rs (PreTerm (STerm (VA mf ts)))
                         (MEnvA Map.empty)
    Just (ExternalAMF f) -> f ts
    Nothing -> liftNM $ failRes ()

applyAll :: (Ord t) => SemanticsHat t -> [Rule t] -> StateHat t -> [StateHat t]
            -> [StateHat t]
applyAll sem [] w next = next
applyAll sem (r:rs) w next = applyAll sem rs w (evStepS sem r w ++ next)

stepHat :: (Ord t) => SemanticsHat t -> StateHat t -> [StateHat t]
stepHat sem w = applyAll sem (rulesH sem) w []

stepUntilFinished :: (Ord t, Num a) => SemanticsHat t -> [(a, StateHat t)] ->
                     [StateHat t] -> a -> [StateHat t] -> [(a, StateHat t)]
-- If there are no identified steps, return the set of states we ended up at.
stepUntilFinished sem stuck [] steps [] = stuck
stepUntilFinished sem stuck next steps [] =
  stepUntilFinished sem stuck [] (steps+1) next
stepUntilFinished sem stuck next steps (w:todo) =
  case stepHat sem w of
    [] -> stepUntilFinished sem ((steps,w):stuck) next steps todo
    next' -> stepUntilFinished sem stuck (next'++next) steps todo

runProgram :: (Ord t, Num a) => SemanticsHat t -> t -> TermA t
              -> [(a,StateHat t)]
runProgram sem tk start = stepUntilFinished sem [] [] 0 [initial]
  where initial = (StateHat start (StoreHat Map.empty Map.empty) tk)
\end{lstlisting}
